Parametrization of the Relativistic ($\sigma-\omega$) Model for Nuclear Matter

We have investigated the zero-temperature equation of state (EoS) for infinite nuclear matter within the $(\sigma-\omega)$ model at all densities $n_{\mathrm{B}}$ and different proton-neutron asymmetry $\eta\equiv(N-Z)/A$. We have presented an analytical expression for the compression modulus and found that nuclear matter ceases to saturate at $\eta$ slightly larger than $0.8$. Afterward, we have developed an analytical method to determine the strong coupling constants from the EoS for isospin symmetric nuclear matter, which allow us to reproduce all the saturation properties with high accuracy. For various values of the nucleon effective mass and the compression modulus, we have found that the quartic self-coupling constant $G_4$ is negative, or positive and very large. Furthermore, we have demonstrated that it is possible (a) to investigate the EoS in terms of $n_{\mathrm{B}}$ and $\eta$; and (b) to reproduce all the known saturation properties without $G_4$. We have thus concluded that the latter is not necessary in the $(\sigma-\omega)$ model.

==> Yukawa_potential.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \small
      \csname LTb\endcsname%
      \put(1474,704){\makebox(0,0)[r]{\strut{}$-200$}}%
      \put(1474,1383){\makebox(0,0)[r]{\strut{}$-100$}}%
      \put(1474,2061){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1474,2740){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(1474,3419){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(1474,4097){\makebox(0,0)[r]{\strut{}$300$}}%
      \put(1474,4776){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(1606,484){\makebox(0,0){\strut{}$0$}}%
      \put(2750,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(3895,484){\makebox(0,0){\strut{}$1$}}%
      \put(5039,484){\makebox(0,0){\strut{}$1.5$}}%
      \put(6183,484){\makebox(0,0){\strut{}$2$}}%
      \put(640,2740){\rotatebox{90}{\makebox(0,0){\strut{}Effective Nuclear Potential~~$V_{\sigma, \omega}(|\vec{x}|)~\mathrm{[fm]}$}}}%
      \put(4238,154){\makebox(0,0){\strut{}$|\vec{x}|~~\mathrm{[fm]}$}}%
      \put(3666,3147){\makebox(0,0)[l]{\strut{}\textcolor{blue}{$\omega~\text{--Exchange}~(m_{\omega}\approx 783~\mathrm{MeV})$}}}%
      \put(4152,1383){\makebox(0,0)[l]{\strut{}\textcolor{green}{$\pi~\text{--Exchange}~(m_{\pi}\approx 140~\mathrm{MeV})$}}}%
      \put(2567,2000){\makebox(0,0)[l]{\strut{}\textcolor{red}{Delicate $2\pi$--Exchange}}}%
      \put(1950,2740){\rotatebox{90}{\makebox(0,0){\strut{}Quark Region~~$\approx 0.3~\mathrm{fm}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5786,4327){\makebox(0,0)[r]{\strut{}\textcolor{red}{$V_{\sigma,\omega}(|\vec{x}|)$}}}%
      \csname LTb\endcsname%
      \put(5786,4107){\makebox(0,0)[r]{\strut{}\textcolor{green}{$V_{\sigma}(|\vec{x}|)$}}}%
      \csname LTb\endcsname%
      \put(5786,3887){\makebox(0,0)[r]{\strut{}\textcolor{blue}{$V_{\omega}(|\vec{x}|)$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Yukawa_potential}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> energy03eta.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,817){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(1342,1383){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(1342,1948){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1342,2514){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(1342,3079){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(1342,3645){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(1342,4210){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(1342,4776){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(1474,484){\makebox(0,0){\strut{}$0$}}%
      \put(2061,484){\makebox(0,0){\strut{}$0.05$}}%
      \put(2649,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(3236,484){\makebox(0,0){\strut{}$0.15$}}%
      \put(3823,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(4411,484){\makebox(0,0){\strut{}$0.25$}}%
      \put(4998,484){\makebox(0,0){\strut{}$0.3$}}%
      \put(5585,484){\makebox(0,0){\strut{}$0.35$}}%
      \put(6173,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(6760,484){\makebox(0,0){\strut{}$0.45$}}%
      \put(640,2740){\rotatebox{90}{\makebox(0,0){\strut{}Binding Energy per Nucleon~~$E~\mathrm{[MeV]}$}}}%
      \put(6979,2740){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(4117,154){\makebox(0,0){\strut{}Nuclear Density~~$\nb~\mathrm{[fm^{-3}]}$}}%
      \put(4117,4666){\makebox(0,0){\strut{}}}%
      \put(4117,4665){\makebox(0,0){\strut{}}}%
      \put(550,110){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4646,1213){\makebox(0,0)[l]{\strut{}$\eta=0.~(\nn=\np)$}}%
      \put(2061,3192){\makebox(0,0)[l]{\strut{}$\eta=1.~(\np=0)$}}%
      \put(2061,4210){\makebox(0,0)[l]{\strut{}\textcolor{violet}{RMF3~(without $G_4$)}}}%
      \put(2061,3900){\makebox(0,0)[l]{\strut{}$\eta=0.,~0.1,~0.2,....,~1.$}}%

    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{energy03eta}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> energy_EoS.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,758){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(1342,1293){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1342,1829){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(1342,2365){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(1342,2901){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(1342,3437){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(1342,3972){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(1342,4508){\makebox(0,0)[r]{\strut{}$120$}}%
      \put(1474,484){\makebox(0,0){\strut{}$0$}}%
      \put(2061,484){\makebox(0,0){\strut{}$0.05$}}%
      \put(2649,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(3236,484){\makebox(0,0){\strut{}$0.15$}}%
      \put(3823,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(4411,484){\makebox(0,0){\strut{}$0.25$}}%
      \put(4998,484){\makebox(0,0){\strut{}$0.3$}}%
      \put(5585,484){\makebox(0,0){\strut{}$0.35$}}%
      \put(6173,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(6760,484){\makebox(0,0){\strut{}$0.45$}}%
      \put(640,2740){\rotatebox{90}{\makebox(0,0){\strut{}Binding Energy per Nucleon~~$E~\mathrm{[MeV]}$}}}%
      \put(6979,2740){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(4117,154){\makebox(0,0){\strut{}Nuclear Density~~$\nb~\mathrm{[fm^{-3}]}$}}%
      \put(4117,4666){\makebox(0,0){\strut{}}}%
      \put(4117,4665){\makebox(0,0){\strut{}}}%
      \put(550,110){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3203,4425){\makebox(0,0)[r]{\strut{}\textcolor{red}{RMF2, $\nn=\np$}}}%
      \csname LTb\endcsname%
      \put(3203,4205){\makebox(0,0)[r]{\strut{}\textcolor{red}{RMF2, $\np=0$}}}%
      \csname LTb\endcsname%
      \put(3203,3985){\makebox(0,0)[r]{\strut{}\textcolor{red}{RMF2, $a_{\text{sym.2}}$}}}%
      \csname LTb\endcsname%
      \put(3203,3765){\makebox(0,0)[r]{\strut{}\textcolor{violet}{RMF3, $\nn=\np$}}}%
      \csname LTb\endcsname%
      \put(3203,3545){\makebox(0,0)[r]{\strut{}\textcolor{violet}{RMF3, $\np=0$}}}%
      \csname LTb\endcsname%
      \put(3203,3325){\makebox(0,0)[r]{\strut{}\textcolor{violet}{RMF3, $a_{\text{sym.3}}$}}}%
      \csname LTb\endcsname%
      \put(3203,3105){\makebox(0,0)[r]{\strut{}\textcolor{blue}{RMF4, $\nn=\np$}}}%
      \csname LTb\endcsname%
      \put(3203,2885){\makebox(0,0)[r]{\strut{}\textcolor{blue}{RMF4, $\np=0$}}}%
      \csname LTb\endcsname%
      \put(3203,2665){\makebox(0,0)[r]{\strut{}\textcolor{blue}{RMF4, $a_{\text{sym.4}}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{energy_EoS}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mnstar_EoS.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1474,1111){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(1474,1518){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(1474,1926){\makebox(0,0)[r]{\strut{}$300$}}%
      \put(1474,2333){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(1474,2740){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(1474,3147){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(1474,3554){\makebox(0,0)[r]{\strut{}$700$}}%
      \put(1474,3962){\makebox(0,0)[r]{\strut{}$800$}}%
      \put(1474,4369){\makebox(0,0)[r]{\strut{}$900$}}%
      \put(1474,4776){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(1606,484){\makebox(0,0){\strut{}$0$}}%
      \put(2637,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(3668,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(4698,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(5729,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(6760,484){\makebox(0,0){\strut{}$1$}}%
      \put(640,2740){\rotatebox{90}{\makebox(0,0){\strut{}Nucleon Effective Mass~~$m^*_{\text{N}}~\mathrm{[MeV]}$}}}%
      \put(6979,2740){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(4183,154){\makebox(0,0){\strut{}Nuclear Density~~$\nb~\mathrm{[fm^{-3}]}$}}%
      \put(4183,4666){\makebox(0,0){\strut{}}}%
      \put(4183,4665){\makebox(0,0){\strut{}}}%
      \put(550,110){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1970,1250){\makebox(0,0)[l]{\strut{}\textcolor{green}{Pure neutron matter: $\np=0$}}}%      
      \put(1970,1000){\makebox(0,0)[l]{\strut{}\textcolor{green}{Isospin symmetric nuclear matter: $\nn=\np$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5493,4422){\makebox(0,0)[r]{\strut{}\textcolor{red}{RMF2, $\nn=\np$}}}%
      \csname LTb\endcsname%
      \put(5493,4202){\makebox(0,0)[r]{\strut{}\textcolor{red}{RMF2, $\np=0$}}}%
      \csname LTb\endcsname%
      \put(5493,3982){\makebox(0,0)[r]{\strut{}\textcolor{violet}{RMF3, $\nn=\np$}}}%
      \csname LTb\endcsname%
      \put(5493,3762){\makebox(0,0)[r]{\strut{}\textcolor{violet}{RMF3, $\np=0$}}}%
      \csname LTb\endcsname%
      \put(5493,3542){\makebox(0,0)[r]{\strut{}\textcolor{blue}{RMF4, $\nn=\np$}}}%
      \csname LTb\endcsname%
      \put(5493,3322){\makebox(0,0)[r]{\strut{}\textcolor{blue}{RMF4, $\np=0$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mnstar_EoS}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pressure_EoS.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,704){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \put(1474,1213){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(1474,1722){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(1474,2231){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1474,2740){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(1474,3249){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1474,3758){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(1474,4267){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(1474,4776){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(1606,484){\makebox(0,0){\strut{}$0$}}%
      \put(2895,484){\makebox(0,0){\strut{}$0.05$}}%
      \put(4183,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(5472,484){\makebox(0,0){\strut{}$0.15$}}%
      \put(6760,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(640,2740){\rotatebox{90}{\makebox(0,0){\strut{}Pressure~~$\mathcal{P}(\nb)~\mathrm{[MeV/fm^3]}$}}}%
      \put(6979,2740){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(4183,154){\makebox(0,0){\strut{}Nuclear Density~~$\nb~\mathrm{[fm^{-3}]}$}}%
      \put(4183,4666){\makebox(0,0){\strut{}}}%
      \put(4183,4665){\makebox(0,0){\strut{}}}%
      \put(550,110){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3173,4361){\makebox(0,0)[r]{\strut{}\textcolor{red}{RMF2, $\nn=\np$}}}%
      \csname LTb\endcsname%
      \put(3173,4141){\makebox(0,0)[r]{\strut{}\textcolor{red}{RMF2, $\np=0$}}}%
      \csname LTb\endcsname%
      \put(3173,3921){\makebox(0,0)[r]{\strut{}\textcolor{violet}{RMF3, $\nn=\np$}}}%
      \csname LTb\endcsname%
      \put(3173,3701){\makebox(0,0)[r]{\strut{}\textcolor{violet}{RMF3, $\np=0$}}}%
      \csname LTb\endcsname%
      \put(3173,3481){\makebox(0,0)[r]{\strut{}\textcolor{blue}{RMF4, $\nn=\np$}}}%
      \csname LTb\endcsname%
      \put(3173,3261){\makebox(0,0)[r]{\strut{}\textcolor{blue}{RMF4, $\np=0$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pressure_EoS}}%
    \gplfronttext
  \end{picture}%
\endgroup

